Refining tree-decompositions so that they display the k-blocks

Carmesin and Gollin proved that every finite graph has a canonical tree-decomposition $(T, \mathcal{V})$ of adhesion less than $k$ that efficiently distinguishes every two distinct $k$-profiles, and which has the further property that every separable $k$-block is equal to the unique part of $(T, \mathcal{V})$ in which it is contained. We give a shorter proof of this result by showing that such a tree-decomposition can in fact be obtained from any canonical tight tree-decomposition of adhesion less than $k$. For this, we decompose the parts of such a tree-decomposition by further tree-decompositions. As an application, we also obtain a generalization of Carmesin and Gollin's result to locally finite graphs.

==> Sketch.tex <==

\definecolor{dgrey}{rgb}{0.3,0.3,0.3}
\definecolor{dblue}{rgb}{0,0,0.7}
\definecolor{dgreen}{rgb}{0,0.7,0}
\definecolor{amy}{rgb}{0.6,0.4,0.8}
\scalebox{0.55}{%
%\begin{tikzpicture}
\begin{tikzpicture}[auto,rotate=270,transform shape]
%Block
\draw [line width=1.4pt] plot [smooth cycle, tension=0.3] coordinates {(7,11) (9.4,10.9) (9.5,7.5) (10,6) (9.9,5) (6,5.5) (4.6,3.7) (4,4) (3,5) (3,6) (5,8) (5,10)};
%Separation top left
\draw [dgreen, line width=1.3pt] plot [smooth, tension=0.4] coordinates {(0.75,10.5) (1.25,11.5) (2.5,12.5) (3.5,13) (4.75,13.25)};
\draw [dgreen, line width=1.3pt] plot [smooth, tension=0.4] coordinates {(0.5,10.75) (1.5,11) (2.5,11.5) (3.75,12.5) (4.5,13.5)};


%Separation top right
\draw [dgreen, dashed, line width=1.3pt] plot [smooth, tension=0.4] coordinates {(6.7,13.1) (8,12.5) (9.2, 11.5) (10,10.25) (10.3,9.2)};
\draw [dgreen, dashed, line width=1.3pt] plot [smooth, tension=0.4] coordinates {(6.9,13.4) (7.6,12) (8.5,11) (9.6,10) (10.5,9.4)};
%Separation bottom right
\draw [dgreen, dashed, line width=1.3pt] plot [smooth, tension=0.4] coordinates {(7.4,3.2) (8.2,4.5) (9,5.5) (10.5,6.5) (11.75,7.1)};
\draw [dgreen, dashed, line width=1.3pt] plot [smooth, tension=0.4] coordinates {(7.2,3.5) (9,4.2) (10,5) (10.5,5.6) (11.6,7.4)};
%Component \tilde{C}_A
\draw [line width=1.3pt] plot [smooth, tension=0.7] coordinates {(0,5.75) (1,5.85) (1.75,5.5) (2.25,5) (2.9,4) (3.15,3) (2.6,1.5) (1.5,0.5)};
\draw [line width=1.3pt] (1.3,5.79) -- (1.5,6.5);
\draw [line width=1.3pt] (1.7,5.52) -- (1.9,6);
%\draw [line width=1.3pt] (2.25,5) -- (2.5,5.25);
\draw [line width=1.3pt] (2.17,5.12) -- (2.45,5.4);
\draw [line width=1.3pt] (2.58,4.6) -- (2.9,4.8);
%\draw [line width=1.3pt] (2.8,4.15) -- (3.25,4.25);
\draw [line width=1.3pt] (2.8,4.15) -- (3.2,4.35);
%\draw [line width=1.3pt] (3.1,3.6) -- (3.75,3.75);
\draw [line width=1.3pt] (3.1,3.6) -- (3.8,3.8);
%Non-tight Component in A
\draw [line width=1.3pt] plot [smooth, tension=0.6] coordinates {(3,1) (3.5,2) (4.1,2.4) (4.6,2) (4.75,1)};
%\draw [line width=1.3pt] (3.95,2.35) -- (3.8,3.4);
\draw [line width=1.3pt] (3.8,2.3) -- (3.8,3.4);
\draw [line width=1.3pt] (4.1,2.4) -- (4.25,3.3);
\draw [line width=1.3pt] (4.35,2.3) -- (4.7,3.2);
%Component C
\draw [blue, line width=1.5pt] plot [smooth, tension=0.5] coordinates {(3.85,14) (4.45,13) (4.55,12) (4,10.75) (3.25,9.5) (2.75,8) (2.5,6.5) (2.8,5) (3.45,4) (3.5,2.5) (2,0)}; %{(3.85,14) (4.45,13) (4.55,12) (4,10.75) (3.25,9.5) (2.75,8) (2.6,6.5) (3,5) (3.5,4) (3.5,2.5) (2,0)};
%\draw [blue, line width=1.3pt] (4.55,12) -- (5.3,10.8);
\draw [blue, line width=1.3pt] (4.55,12) -- (5.5,11);
\draw [blue, line width=1.3pt] (4,10.75) -- (4.8,10.25);
\draw [blue, line width=1.3pt] (3.25,9.5) -- (4.5,9);
%\draw [blue, line width=1.3pt] (2.75,8) -- (4,7.5);
\draw [blue, line width=1.3pt] (2.75,8) -- (4.15,7.75);
%\draw [blue, line width=1.3pt] (2.6,6.5) -- (3.5,6.5);
\draw [blue, line width=1.3pt] (2.6,6.5) -- (3.3,6.5);
%Neighbourhood of C
\draw [dblue, line width=1.5pt, name path=two] plot [smooth, tension=0.5] coordinates {(6,10.63) (5.7,9) (5.5,7.5) (4.4,6) (4,5) (4.8,3.5)};

%Fill N(C)
\draw [line width=0.1pt, name path=one] plot [smooth, tension=0.3] coordinates {(6,10.63) (5,10) (5,8) (3,6) (3,5) (4,4) (4.8,3.5)};
\tikzfillbetween[of=one and two, on layer=ft] {pattern color=amy, pattern=north west lines};
%\tikzfillbetween[of=one and two] {color=lblue};

%X_C
\draw [purple, line width=1.5pt] plot [smooth, tension=0.5] coordinates {(4.5,14) (5,13.4) (5.65,12) (6,10.63) (5.7,9) (5.5,7.5) (4.4,6) (4,5) (4.8,3.5) (5,3) (5.2,1.5) (5,0)};
%Y_C
\draw [purple, line width=1.5pt] plot [smooth, tension=0.5] coordinates {(6.5,14) (6,12.5) (6,10.63) (5,10) (5,8) (3,6) (3,5) (4,4) (4.8,3.5) (5.7,2) (7,0.5)};

%Separation bottom left
\draw [dgreen, line width=1.5pt] plot [smooth, tension=0.4] coordinates {(1.1,7.6) (2.25,7) (3.25,6) (4,5) (5,3)};
\draw [dgreen, line width=1.5pt] plot [smooth, tension=0.4] coordinates {(1.4,7.9) (2,6.5) (3,5) (4,4) (5.2,3.2)};

%Component C'
\draw [blue, line width=1.5pt] plot [smooth, tension=0.6] coordinates {(10.4,3) (10,4) (10.1,4.65) (11,4.75) (11.75,4.2)};
\draw [blue, line width=1.3pt] (9.95,4.25) -- (9.5,4.4);
\draw [blue, line width=1.3pt] (10.1,4.65) -- (9.95,4.75);
\draw [blue, line width=1.3pt] (10.4,4.75) -- (10.35,5.2);
\draw (11.4,-0.4) node[rotate=90, blue, anchor=south west] {\huge $C' \in \cC(G-b)\setminus \cC'$};

%Names
\draw (1.5,3) node[rotate=90, anchor=south west] {\huge $\tilde{C}_A$};
\draw (1.5,8.5) node[rotate=90, color=blue, anchor=north west] {\huge $C \in \cC'$};
\draw (6.8,6) node[rotate=90, color=amy, anchor=south west] {\huge $N(C) = X_C \cap Y_C$};
\draw (8.5,8.5) node[rotate=90, anchor=south west] {\huge $b$};
\draw (4.7,0.5) node[rotate=90, color=purple, anchor=south east] {\huge $X_C$};
\draw (7.5,1.9) node[rotate=90, color=purple, anchor=south east] {\huge $Y_C$};
\draw (11.5,8) node[rotate=90, color=dgreen, anchor=south west] {\huge $\sigma$};
\draw (0.9,9) node[rotate=90, color=dgreen, anchor=south east] {\LARGE $(A,B) \in \sigma_C$};
%\draw (6.7,12.2) node[rotate=90, color=dgreen, anchor=south west] {\LARGE $(A',B') \not\in \sigma_C$};
\draw (11.1,9.9) node[rotate=90, color=dgreen, anchor=south west] {\LARGE $(A',B') \not\in \sigma_C$};
%\end{tikzpicture}
%Old Names
%\draw (1,2.5) node[color=dgrey, anchor=south west] {\huge $\tilde{C}_A$};
%\draw (1,9.5) node[color=blue, anchor=south west] {\huge $C \in \cC'$};
%\draw (5.5,7) node[color=amy, anchor=south west] {\huge $N(C)$};
%\draw (7.5,9) node[anchor=south west] {\huge $b$};
%\draw (5,0) node[color=dblue, anchor=south east] {\huge $X_C$};
%\draw (10.5,8) node[color=dgreen, anchor=south west] {\huge $\sigma$};
%\draw (2.7,8) node[color=dgreen, anchor=south east] {\LARGE $(A,B) \in \sigma_C$};
%\draw (7.8,12.7) node[color=dgreen, anchor=south west] {\LARGE $(A',B') \not\in \sigma_C$};
\end{tikzpicture}
}%


